Hypothesis Tests for Observing Quantum Entanglement in HWW at the LHC

We present a novel experimental strategy for testing quantum entanglement in Higgs boson decays to $W$ boson pairs at the Large Hadron Collider. Unlike theoretical approaches that rely on expectation values of Bell operators, which are highly sensitive to outliers and detector effects, we introduce a continuous formulation of the CGLMP inequality that enables standard hypothesis testing between entangled and separable states. To overcome the fundamental challenge of reconstructing invisible neutrino momenta in the $H \rightarrow WW^* \rightarrow \ell\nu\ell\nu$ channel, we employ conditional denoising diffusion probabilistic models (cDDPM), which provide unbiased, multidimensional unfolding applicable to the full measured dataset, including backgrounds. We evaluate the diffusion-based reconstruction against analytical methods through profile likelihood hypothesis tests implemented in RooFit, with systematic uncertainties from background normalisation and unfolding shape fully propagated. Our results demonstrate that the diffusion-based approach enables robust hypothesis testing of quantum entanglement in a realistic collider environment, with 3$\sigma$ evidence of quantum entanglement projected at approximately 555~fb$^{-1}$ and exceeding 5$\sigma$ at 1600~fb$^{-1}$ to be well within the expected limits of the HL-LHC luminosity targets.

==> figures/vector-sketch.tex <==
\tikzset{RPY/.code args={#1,#2,#3}{
    % roll, pitch, yaw
    \pgfmathsetmacro{\rollangle}{#1}%
    \pgfmathsetmacro{\pitchangle}{#2}%
    \pgfmathsetmacro{\yawangle}{#3}%
    % to what vector is the x unit vector transformed, and which 2D vector is this?
    \pgfmathsetmacro{\newxx}{cos(\yawangle)*cos(\pitchangle)}
    \pgfmathsetmacro{\newxy}{sin(\yawangle)*cos(\pitchangle)}
    \pgfmathsetmacro{\newxz}{-sin(\pitchangle)}
    \path (\newxx,\newxy,\newxz);
    \pgfgetlastxy{\nxx}{\nxy};
    % to what vector is the y unit vector transformed, and which 2D vector is this?
    \pgfmathsetmacro{\newyx}{cos(\yawangle)*sin(\pitchangle)*sin(\rollangle)-sin(\yawangle)*cos(\rollangle)}
    \pgfmathsetmacro{\newyy}{sin(\yawangle)*sin(\pitchangle)*sin(\rollangle)+ cos(\yawangle)*cos(\rollangle)}
    \pgfmathsetmacro{\newyz}{cos(\pitchangle)*sin(\rollangle)}
    \path (\newyx,\newyy,\newyz);
    \pgfgetlastxy{\nyx}{\nyy};
    % to what vector is the z unit vector transformed, and which 2D vector is this?
    \pgfmathsetmacro{\newzx}{cos(\yawangle)*sin(\pitchangle)*cos(\rollangle)+ sin(\yawangle)*sin(\rollangle)}
    \pgfmathsetmacro{\newzy}{sin(\yawangle)*sin(\pitchangle)*cos(\rollangle)-cos(\yawangle)*sin(\rollangle)}
    \pgfmathsetmacro{\newzz}{cos(\pitchangle)*cos(\rollangle)}
    \path (\newzx,\newzy,\newzz);
    \pgfgetlastxy{\nzx}{\nzy};
    \pgfkeysalso{%
      /tikz/x={(\nxx,\nxy)},
      /tikz/y={(\nyx,\nyy)},
      /tikz/z={(\nzx,\nzy)}
    }
  }
}

\tdplotsetmaincoords{50}{120} % Adjust the viewing angle
\begin{tikzpicture}[tdplot_main_coords, scale=1.3]
    % Higgs boson decay plane (central plane)
    \begin{scope}[canvas is xy plane at z=0]
      \fill[gray,opacity=0.3] (-1.5,-1.5) rectangle (1.5,1.5);
      % Proton collision vectors
      \draw[thick,->,shorten >=5pt] (-3,0) -- (0,0) node[pos=0.4, below]{$\hat{p}$};
      \draw[thick,->,shorten >=5pt] ( 3,0) -- (0,0) node[pos=0.4, below]{$\hat{p}$};
    \end{scope}
    
    % W boson decay planes (triangles)
    \begin{scope}[RPY={0,50,-30}]
      \fill[gray,opacity=0.3] (0,1) coordinate (V1) -- ++ (1,1) -- ++ (-2,0) -- cycle;
      \draw[->] (V1) -- ++ ( 0.5,.8) node[pos=1.2] {$\ell$};
      \draw[->] (V1) -- ++ (-0.5,.8) node[pos=1.1] {$\nu$};
      \draw[thick,red,->] (0,1) -- ++ (.75,0,0) node [pos=1.2]{$\hat{r}$};
      \draw[thick,red,->] (0,1) -- ++ (0,.75,0) node [pos=1.2]{$\hat{k}$};
      \draw[thick,red,->] (0,1) -- ++ (0,0,.75) node [pos=1.2]{$\hat{n}$};                      
    \end{scope}
    % W boson decay planes (triangles)
    \begin{scope}[RPY={0,30,125}]
      \fill[gray,opacity=0.3] (0,1) coordinate (V2) -- ++ (1,1) -- ++ (-2,0) -- cycle;
      \draw[->] (V2) -- ++ ( 0.5,.8) node[pos=1.1] {$\ell$};
      \draw[->] (V2) -- ++ (-0.5,.8) node[pos=1.1] {$\nu$};      
      \draw[thick,red,->] (0,1) -- ++ (.75,0,0) node [pos=1.2]{$\hat{r}$};
      \draw[thick,red,->] (0,1) -- ++ (0,.75,0) node [pos=1.2]{$\hat{k}$};
      \draw[thick,red,->] (0,1) -- ++ (0,0,.75) node [pos=1.2]{$\hat{n}$};                
    \end{scope}

    \draw[dashed] (0,0) -- (V1) node[midway,left] {$V_1$};
    \draw[dashed] (0,0) -- (V2) node[midway,left] {$V_2$};
    
\end{tikzpicture}
